Planning in Strawberry Fields: Evaluating and Improving the Planning and Scheduling Capabilities of LRM o1

The ability to plan a course of action that achieves a desired state of affairs has long been considered a core competence of intelligent agents and has been an integral part of AI research since its inception. With the advent of large language models (LLMs), there has been considerable interest in the question of whether or not they possess such planning abilities, but -- despite the slew of new private and open source LLMs since GPT3 -- progress has remained slow. OpenAI claims that their recent o1 (Strawberry) model has been specifically constructed and trained to escape the normal limitations of autoregressive LLMs -- making it a new kind of model: a Large Reasoning Model (LRM). In this paper, we evaluate the planning capabilities of two LRMs (o1-preview and o1-mini) on both planning and scheduling benchmarks. We see that while o1 does seem to offer significant improvements over autoregressive LLMs, this comes at a steep inference cost, while still failing to provide any guarantees over what it generates. We also show that combining o1 models with external verifiers -- in a so-called LRM-Modulo system -- guarantees the correctness of the combined system's output while further improving performance.

==> (inline-0) <==
\begin{lstlisting}
You are a proficient planner. Based on the provided information and query, please give me a detailed plan, including specifics such as flight numbers (e.g., F0123456), 
restaurant names, and accommodation names. Note that all the information in your plan should be derived from the provided data. You should give a travel plan in JSON format as shown in the 
example below. Additionally, all details should align with commonsense. The symbol '-' indicates that information is unnecessary. For example, in the provided sample, you do not need to 
plan after returning to the departure city. When you travel to two cities in one day, you should note it in the 'current_city' section as in the example (i.e., from A to B).

***** Example *****
Query: Could you create a travel plan for 7 people from Ithaca to Charlotte spanning 3 days, from March 8th to March 14th, 2022, with a budget of $30,200?
Travel Plan:
[
    {
        "day": 1,
        "people_number": 7,
        "current_city": "from Ithaca to Charlotte",
        "transportation": "Flight Number: F3633413, from Ithaca to Charlotte, Departure Time: 05:38, Arrival Time: 07:46",
        "breakfast": "Nagaland's Kitchen, Charlotte",
        "attraction": "The Charlotte Museum of History, Charlotte",
        "lunch": "Cafe Maple Street, Charlotte",
        "dinner": "Bombay Vada Pav, Charlotte",
        "accommodation": "Affordable Spacious Refurbished Room in Bushwick!, Charlotte"
    },
    {
        "day": 2,
        "people_number": 7,
        "current_city": "Charlotte",
        "transportation": "-",
        "breakfast": "Olive Tree Cafe, Charlotte",
        "attraction": "The Mint Museum, Charlotte;Romare Bearden Park, Charlotte",
        "lunch": "Birbal Ji Dhaba, Charlotte",
        "dinner": "Pind Balluchi, Charlotte",
        "accommodation": "Affordable Spacious Refurbished Room in Bushwick!, Charlotte"
    },
    {
        "day": 3,
        "people_number": 7,
        "current_city": "from Charlotte to Ithaca",
        "transportation": "Flight Number: F3786167, from Charlotte to Ithaca, Departure Time: 21:42, Arrival Time: 23:26",
        "breakfast": "Books Monument, Charlotte",
        "attraction": "Books Monument, Charlotte",
        "lunch": "Olive Tree Cafe, Charlotte",
        "dinner": "Kylin Skybar, Charlotte",
        "accommodation": "-"
    }
]
***** Example Ends *****

Given information: [{'Description': 'Attractions in Nashville', 'Content': '                                 Name  Latitude  Longitude                                             Address   
Phone                                                                                                                                                                                  
Website      City\nCountry Music Hall of Fame and Museum 36.158263 -86.776126 222 Rep. John Lewis Way S, Nashville, TN 37203, USA (615) 416-2001                                             
https://countrymusichalloffame.org/ Nashville\n           Nashville Zoo at Grassmere 36.089705 -86.742096       3777 Nolensville Pk, Nashville, TN 37211, USA (615) 833-1534                 
http://www.nashvillezoo.org/ Nashville\n   Belle Meade Historic Site & Winery 36.104916 -86.864695         5025 Harding Pike, Nashville, TN 37205, USA (615) 356-0501                        
https://visitbellemeade.com/ Nashville\n                   Johnny Cash Museum 36.160939 -86.775757             119 3rd Ave S, Nashville, TN 37201, USA (615) 256-1777                        
http://www.johnnycashmuseum.com/ Nashville\n                      Centennial Park 36.148946 -86.812750         2500 West End Ave, Nashville, TN 37203, USA (615) 862-8400                    
https://www.nashville.gov/Parks-and-Recreation/Parks/Centennial-Park.aspx Nashville\n                       Grand Ole Opry 36.206857 -86.692108         600 Opry Mills Dr, Nashville, TN 
37214, USA (615) 871-6779   
https://www.opry.com/?utm_campaign=opry&utm_medium=organicsearch&utm_source=googlemybusiness&utm_audience=tofu_googlemybusiness&utm_content=brandstory_google_my_business_website_link 
Nashville\n                     Frist Art Museum 36.157897 -86.783853              919 Broadway, Nashville, TN 37203, USA (615) 244-3340                                                     
https://fristartmuseum.org/ Nashville\n                        The Parthenon 36.149674 -86.813347         2500 West End Ave, Nashville, TN 37203, USA (615) 862-8431                         
https://www.nashvilleparthenon.com/ Nashville\n                     Nashville Shores 36.158209 -86.604915              4001 Bell Rd, Hermitage, TN 37076, USA (615) 889-7050                 
http://www.nashvilleshores.com/lodging Nashville\n    Musicians Hall of Fame and Museum 36.167668 -86.782399                401 Gay St, Nashville, TN 37219, USA (615) 244-3263              
https://www.musicianshalloffame.com/ Nashville\n Bicentennial Capitol Mall State Park 36.170887 -86.787589  600 James Robertson Pkwy, Nashville, TN 37243, USA (888) 867-2757                
https://tnstateparks.com/parks/bicentennial-mall Nashville\n                    Lane Motor Museum 36.140197 -86.734580     702 Murfreesboro Pike, Nashville, TN 37210, USA (615) 742-7445    
http://www.lanemotormuseum.org/ Nashville\n                   Honky Tonk Highway 36.160393 -86.778432              501 Broadway, Nashville, TN 37203, USA (800) 657-6910                     
https://www.visitmusiccity.com/visitors/honkytonkhighway Nashville\n             Adventure Science Center 36.146614 -86.775481      800 Fort Negley Blvd, Nashville, TN 37203, USA (615) 
862-5160                                                                                                                                                             
http://www.adventuresci.org/ Nashville\n                   Patsy Cline Museum 36.160904 -86.776030             119 3rd Ave S, Nashville, TN 37201, USA (615) 454-4722                        
https://www.patsymuseum.com/ Nashville\n           Andrew Jackson's Hermitage 36.213757 -86.615310           4580 Rachels Ln, Hermitage, TN 37076, USA (615) 889-2941                        
http://www.thehermitage.com/ Nashville\n                      NashTrash Tours 36.169474 -86.788254     900 Rosa L Parks Blvd, Nashville, TN 37208, USA (615) 226-7300                        
http://www.nashtrash.com/ Nashville\n                     Fort Nashborough 36.164268 -86.775430             170 1st Ave N, Nashville, TN 37201, USA (615) 862-8400                           
https://www.nashville.gov/Parks-and-Recreation/Historic-Sites/Fort-Nashborough.aspx Nashville\n                     Ryman Auditorium 36.161248 -86.778471             116 5th Ave N, 
Nashville, TN 37219, USA (615) 889-3060 
https://www.ryman.com/?utm_campaign=ryman&utm_medium=organicsearch&utm_source=googlemybusiness&utm_audience=tofu_googlemybusiness&utm_content=brandstory_google_my_business_website_link 
Nashville\n         Nashville Public Square Park 36.166611 -86.778126      Union St & 3rd Ave N, Nashville, TN 37201, USA (615) 743-3090                                                     
https://www.nashvilledowntown.com/go/public-square-park Nashville'}, {'Description': 'Restaurants in Nashville', 'Content': "                              Name  Average Cost                
Cuisines  Aggregate Rating      City\n                         Bangkok 1            44                               Cafe, Seafood               3.3 Nashville\n                   Bablu Fast
Food            13    Desserts, Pizza, Mexican, BBQ, Fast Food               0.0 Nashville\n                        Full Dabba            77   Pizza, Mexican, Fast Food, Cafe, American     
0.0 Nashville\n                            Twigly            14  Pizza, French, Fast Food, Chinese, Seafood               4.5 Nashville\n                           Veg Hut            35    
Tea, Mexican, Seafood               0.0 Nashville\n                    The Toddy Shop            92                         Desserts, Fast Food               3.4 Nashville\n                
GoGourmet            34            Tea, Cafe, Indian, Mediterranean               3.7 Nashville\n           Govinda's Confectionery            15       Tea, Bakery, Mediterranean, Fast Food
3.1 Nashville\n                      Kitchen King            13    Pizza, Italian, BBQ, Cafe, Mediterranean               0.0 Nashville\n                         Town Hall            55    
Tea, Seafood               3.8 Nashville\n                  Smoke House Deli            59                Cafe, Mediterranean, Seafood               4.0 Nashville\n            Dialogue 
Lounge & Caf            83   Tea, Indian, BBQ, Cafe, American, Seafood               3.0 Nashville\n                  Meenakshi Bhawan            24                               Tea, 
Desserts               3.1 Nashville\n                      Oh! Calcutta            83             Tea, Mexican, BBQ, Cafe, Indian               4.4 Nashville\n                     Chicago 
Pizza            20                     Tea, French, Pizza, BBQ               3.2 Nashville\n               Malhotra Restaurant            76                      Tea, Desserts, Seafood    
2.9 Nashville\n                       Madras Cafe            88                    Pizza, Desserts, Seafood               0.0 Nashville\nDakshin - Sheraton New Delhi Hotel            63    
Cafe, Pizza, Indian, Bakery               4.0 Nashville\n           1911 Bar - The Imperial            76 Desserts, Pizza, Italian, American, Seafood               3.2 Nashville\n          
Punjabi Virsa            35       Desserts, Italian, BBQ, Cafe, Seafood               0.0 Nashville\n                       Sagar Dhaba            55       Tea, Bakery, BBQ, Cafe, 
Mediterranean               0.0 Nashville\n                     Kettle & Kegs            60                                Tea, Seafood               0.0 Nashville\n                        
Kargo            84                        Tea, Pizza, Desserts               4.4 Nashville"}, {'Description': 'Accommodations in Nashville', 'Content': '                                   
NAME  price       room type                                 house_rules  minimum nights  maximum occupancy  review rate number      city\nHuge 2 Bedroom, Great Location, Express Metro  
745.0 Entire home/apt No smoking & No children under 10 & No pets             4.0                  4                 5.0 Nashville\n   Clean and large bedroom in a private house  474.0    
Private room                                  No smoking             1.0                  1                 4.0 Nashville\n                         Brooklyn Heights gem  993.0 Entire 
home/apt                                     No pets             2.0                  6                 5.0 Nashville\n         Lovely room in heart of Williamsburg   61.0    Private room  
No pets             2.0                  1                 4.0 Nashville\n   *Light & Love* vibrant, historic, sleeps 4  679.0 Entire home/apt                                     No pets   
5.0                  2                 2.0 Nashville\n        FiDi Cozy room overlooking East River  870.0    Private room                                  No parties             1.0       
2                 5.0 Nashville\n       Charming 1BR with sun-nook in Brooklyn  256.0 Entire home/apt No children under 10 & No pets & No smoking             3.0                  2         
4.0 Nashville\n              Cozy bedroom close to Manhattan  576.0    Private room                        No children under 10             1.0                  1                 3.0 
Nashville'}, {'Description': 'Attractions in Knoxville', 'Content': "                                        Name  Latitude  Longitude                                                Address
Phone                                                                                                Website      City\n                           World's Fair Park 35.962577 -83.924192    
525 Henley St, Knoxville, TN 37902, USA (865) 215-1158                                                                             http://worldsfairpark.org/ Knoxville\n                    
Knoxville Museum of Art 35.962426 -83.925229     1050 Worlds Fair Park Dr, Knoxville, TN 37916, USA (865) 525-6101                                                                           
http://www.knoxart.org/ Knoxville\n                                   Sunsphere 35.961707 -83.923353               810 Clinch Ave, Knoxville, TN 37902, USA (865) 314-0660                   
http://www.sunspheretickets.com/ Knoxville\n                         Ijams Nature Center 35.956454 -83.866775         2915 Island Home Ave, Knoxville, TN 37920, USA (865) 577-4717          
http://www.ijams.org/ Knoxville\n                     Knoxville Walking Tours 35.966448 -83.919167                 301 S Gay St, Knoxville, TN 37902, USA (865) 309-4522                     
http://knoxvillewalkingtours.com/ Knoxville\n                              Muse Knoxville 35.997617 -83.885467              516 N Beaman St, Knoxville, TN 37914, USA (865) 594-1494         
http://www.themuseknoxville.org/ Knoxville\n    Knoxville Botanical Garden and Arboretum 35.982160 -83.881077             2743 Wimpole Ave, Knoxville, TN 37914, USA (865) 862-8717          
http://www.knoxgarden.org/ Knoxville\n               Haunted Knoxville Ghost Tours 35.965963 -83.919553       36 Market Square #1404, Knoxville, TN 37902, USA (865) 377-9677                
http://www.hauntedknoxville.net/ Knoxville\n                        Three Rivers Rambler 35.952810 -83.940376  2560 University Commons Way, Knoxville, TN 37919, USA (865) 524-9411          
http://www.threeriversrambler.com/ Knoxville\n                         Charles Krutch Park 35.964414 -83.918695                504 Market St, Knoxville, TN 37902, USA (865) 215-4248 
https://www.knoxvilletn.gov/government/city_departments_offices/parks_and_recreation/parks/krutch_park Knoxville\n McClung Museum of Natural History & Culture 35.952005 -83.927209          
1327 Cir Park Dr, Knoxville, TN 37996, USA (865) 974-2144                                                                          http://mcclungmuseum.utk.edu/ Knoxville\n                 
Knoxville Sightseeing 35.992790 -83.904128             2519 Mitchell St, Knoxville, TN 37917, USA (865) 566-0634                                                                             
Unknown Knoxville\n          Chilhowee Park & Exposition Center 35.996296 -83.884032          3301 E Magnolia Ave, Knoxville, TN 37914, USA (865) 215-1450                                   
https://chilhoweepark.com/ Knoxville\n                              Augusta Quarry 35.944772 -83.911886    3000 Fort Dickerson Rd SW, Knoxville, TN 37920, USA        Unknown                
Unknown Knoxville\n                               Zoo Knoxville 35.999812 -83.888250        3500 Knoxville Zoo Dr, Knoxville, TN 37914, USA (865) 637-5331                                   
https://www.zooknoxville.org/ Knoxville\n          Outdoor Knoxville Adventure Center 35.961902 -83.912663     900 Volunteer Landing Ln, Knoxville, TN 37915, USA (865) 228-8424             
http://www.outdoorknoxville.com Knoxville\n                James White Fort Association 35.962962 -83.912169               205 E Hill Ave, Knoxville, TN 37915, USA (865) 525-6514           
http://jameswhitesfort.org/ Knoxville\n          Rowing Man Statue in Knoxville, TN 35.963611 -83.917519 W. Church Avenue &, S Gay St, Knoxville, TN 37902, USA        Unknown               
Unknown Knoxville\n                        UT Gardens Knoxville 35.944000 -83.938260                2518 Jacob Dr, Knoxville, TN 37996, USA (865) 974-7324                                   
http://utgardens.tennessee.edu/locations/knoxville Knoxville\nEast Tennessee Historical Society and Museum 35.964117 -83.917794                 601 S Gay St, Knoxville, TN 37902, USA (865) 
215-8830                                                                          http://www.easttnhistory.org/ Knoxville"}, {'Description': 'Restaurants in Knoxville', 'Content': '        
Name  Average Cost                                        Cuisines  Aggregate Rating      City\n           Cafe Arabelle            29                  French, BBQ, Desserts, Seafood       
3.6 Knoxville\n         Les 3 Brasseurs            24          Desserts, Pizza, Italian, Cafe, Indian               4.6 Knoxville\n               Sky On 57           150              Tea, 
Cafe, Pizza, Chinese, Seafood               3.4 Knoxville\n           Cafe El Chico            67                    Tea, French, Indian, Seafood               3.6 Knoxville\n              
TcozY            85            Tea, Pizza, Mexican, Fast Food, Cafe               0.0 Knoxville\nRama Vaishnav Bhojnalaya            46                      Tea, Cafe, Pizza, Desserts      
3.0 Knoxville\n           Burger Planet            45                     Tea, Bakery, American, Cafe               3.2 Knoxville\n         Cafe Coffee Day            82               Fast 
Food, American, BBQ, Italian               2.8 Knoxville\n                Mamagoto            14        Indian, Mediterranean, Desserts, Seafood               4.1 Knoxville\n    Ali Baba & 
41 Dishes            70                      Pizza, Desserts, Fast Food               3.5 Knoxville\n         Punjabi Flavour            41              Tea, Bakery, Cafe, Indian, Seafood  
0.0 Knoxville\n          Tandoori Tadka            23             Chinese, Pizza, Desserts, Fast Food               0.0 Knoxville\n          Coalition Cafe            35         Desserts, 
Tea, BBQ, Cafe, Mediterranean               3.4 Knoxville\n            Chaat Corner            67                                     Cafe, Pizza               3.2 Knoxville\n              
El Posto            63                           Tea, Cafe, Pizza, BBQ               3.5 Knoxville\n               La-Nawaab            17                   French, Bakery, Cafe, Seafood   
3.0 Knoxville\n         Peppers & Pipes            86                   Chinese, Pizza, Cafe, Italian               3.1 Knoxville\n               Chit Chat            15                    
Pizza, Fast Food               3.1 Knoxville\n            Anand Sweets            45               Fast Food, Pizza, Indian, Seafood               0.0 Knoxville\n            Open Kitchen   
13 Pizza, Bakery, BBQ, Cafe, Indian, Mediterranean               3.0 Knoxville\n         Biryani By Kilo            17                       Chinese, Pizza, Fast Food               4.1 
Knoxville\n     Chinese Food Corner            30                     Indian, Desserts, Fast Food               0.0 Knoxville\nThe Indian Kaffe Express            71                        
Tea, Desserts               3.8 Knoxville'}, {'Description': 'Accommodations in Knoxville', 'Content': '                                              NAME  price       room type            
house_rules  minimum nights  maximum occupancy  review rate number      city\n   Cozy Private Room in Chinatown/ Lower East Side  132.0    Private room                           No pets & 
No visitors             7.0                  2                 4.0 Knoxville\n                                  The Diamond Room 1008.0    Private room                        No parties & 
No visitors             1.0                  1                 5.0 Knoxville\n                Light-filled Room in Renovated Apt  310.0    Private room                                      
No pets             2.0                  2                 2.0 Knoxville\n                                      Private Room  922.0    Private room                                     No 
visitors             1.0                  1                 4.0 Knoxville\n                Beautiful & Private Manhattan Room  721.0    Private room                         No parties & No 
smoking             1.0                  1                 2.0 Knoxville\n               Lg Quiet Artist Home -Ditmas Park -  561.0 Entire home/apt              No visitors & No pets & No 
smoking            24.0                  4                 2.0 Knoxville\n Beautiful 1- bdrm apt in tranquil Inwood building 1091.0 Entire home/apt                            No smoking & 
No pets             2.0                  4                 4.0 Knoxville\n 1,600sq ft modern duplex in new harlem brownstone 1159.0 Entire home/apt     No smoking & No children under 10 & 
No pets             2.0                  5                 2.0 Knoxville\n               Brooklyn Sunny room 5 min to subway  793.0    Private room              No visitors & No children 
under 10             2.0                  2                 5.0 Knoxville\n   Amazing Large Sunny Studio in Greenwich Village  144.0 Entire home/apt                         No parties & No 
smoking            30.0                  3                 4.0 Knoxville\n       Private 1 Bdrm Suite in Historic Brownstone  479.0    Private room                                     No 
visitors             2.0                  2                 2.0 Knoxville\n  Charming bedroom with huge terrace in Greenpoint  712.0    Private room No parties & No children under 10 & No 
visitors             2.0                  1                 3.0 Knoxville\n                           Huge quiet modern oasis 1165.0 Entire home/apt                         No smoking & No 
parties             2.0                  8                 2.0 Knoxville\nPrivate large room near LGA airport with queen bed  552.0    Private room                                         
No pets             1.0                  1                 2.0 Knoxville\n       12 east 86th Steet Upper East Side Building  632.0 Entire home/apt                                      No 
smoking            30.0                  3                 2.0 Knoxville\n     Spacious Garden Apt in Clinton Hill/Ft Greene 1006.0 Entire home/apt No children under 10 & No visitors & No 
smoking             3.0                  3                 3.0 Knoxville\n                                     LES Penthouse  993.0 Entire home/apt               No children under 10 & No 
parties             2.0                  8                 4.0 Knoxville'}, {'Description': 'Attractions in Chattanooga', 'Content': "                                                       
Name  Latitude  Longitude                                                 Address          Phone                                                                                             
Website        City\n                                  The Chattanooga Zoo at Warner Park 35.042632 -85.282099         301 N Holtzclaw Ave, Chattanooga, TN 37404, USA (423) 697-1322        
http://www.chattzoo.org/ Chattanooga\n                                                   Rock City Gardens 34.973392 -85.350177         1400 Patten Rd, Lookout Mountain, GA 30750, USA (706)
820-2531                                                               http://seerockcity.com/?utm_source=gmb&utm_medium=organic Chattanooga\n                                               
Tennessee Aquarium 35.055823 -85.311065                  1 Broad St, Chattanooga, TN 37402, USA (423) 265-0695                                                                               
http://www.tnaqua.org/ Chattanooga\n                                    Lookout Mountain Incline Railway 35.009546 -85.328564            3917 St Elmo Ave, Chattanooga, TN 37409, USA (423) 
821-4224                                                                                          http://www.ridetheincline.com/ Chattanooga\n                                               
Coolidge Park 35.060506 -85.306857                150 River St, Chattanooga, TN 37405, USA (423) 643-6311                                              
http://www.chattanooga.gov/public-works/parks/directory-of-park-facilities Chattanooga\n                                           Creative Discovery Museum 35.052700 -85.312280            
321 Chestnut St, Chattanooga, TN 37402, USA (423) 756-2738                                                                                                  http://www.cdmfun.org/ 
Chattanooga\n                                         Chattanooga Ghost Tours Inc 35.051231 -85.309057                 57 E 5th St, Chattanooga, TN 37402, USA (423) 800-5998                
https://chattanoogaghosttours.com/ Chattanooga\n                                                      Ross's Landing 35.056741 -85.310302         201 Riverfront Pkwy, Chattanooga, TN 37402,
USA (423) 643-6311                                              http://www.chattanooga.gov/public-works/parks/directory-of-park-facilities Chattanooga\n                                     
Hunter Museum of American Art 35.055894 -85.306405           10 Bluff View Ave, Chattanooga, TN 37403, USA (423) 267-0968                                                                    
http://www.huntermuseum.org/ Chattanooga\n                                                Walnut Street Bridge 35.058330 -85.307296                 1 Walnut St, Chattanooga, TN 37403, USA 
(423) 643-6096                                              http://www.chattanooga.gov/public-works/parks/directory-of-park-facilities Chattanooga\n                                         
Tennessee Riverpark 35.095938 -85.245311           4301 Amnicola Hwy, Chattanooga, TN 37402, USA (423) 209-5370                                                                              
http://parks.hamiltontn.gov/ Chattanooga\n                       Moccasin Bend National Archeological District 35.053024 -85.328656        301 Manufacturers Rd, Chattanooga, TN 37405, USA 
(423) 648-5623                         https://www.nps.gov/chch/learn/historyculture/moccasin-bend-national-archeological-district.htm Chattanooga\n                                         
Ruby Falls 35.019084 -85.339355             1720 Scenic Hwy, Chattanooga, TN 37409, USA (423) 821-2544                                                                                       
http://www.rubyfalls.com/ Chattanooga\n                                                       Cravens House 35.013782 -85.341495 Point Park Visitor Ctr, Lookout Mountain, TN 37350, USA 
(423) 821-7786                                                                          https://www.nps.gov/places/cravenshouselom.htm Chattanooga\n                                         
Williams Echo Dome 35.054215 -85.304836                430 E 2nd St, Chattanooga, TN 37403, USA        Unknown                                                                               
Unknown Chattanooga\n                         Reflection Riding Arboretum & Nature Center 35.010130 -85.364585               400 Garden Rd, Chattanooga, TN 37419, USA (423) 821-1160        
https://www.reflectionriding.org/ Chattanooga\n                                                       Audubon Acres 34.999350 -85.180340          900 N Sanctuary Rd, Chattanooga, TN 37421, 
USA (423) 892-1499                                                                                      http://www.chattanoogaaudubon.org/ Chattanooga\n                                   
Sculpture Fields at Montague Park 35.026175 -85.293624                1800 Polk St, Chattanooga, TN 37408, USA (423) 266-7288                                                                
http://www.sculpturefields.org/ Chattanooga\nBessie Smith Cultural Center and Chattanooga African American Museum 35.044634 -85.306467         200 E M L King Blvd, Chattanooga, TN 37403, 
USA (423) 266-8658 http://www.bessiesmithcc.org/?utm_source=google&utm_medium=wix_google_business_profile&utm_campaign=3948799342172393035 Chattanooga\n                                     
Wooden Horse 35.055836 -85.306713           10 Bluff View Ave, Chattanooga, TN 37403, USA        Unknown                                                                                     
Unknown Chattanooga"}, {'Description': 'Restaurants in Chattanooga', 'Content': "                        Name  Average Cost                                               Cuisines  Aggregate
Rating        City\n                P.F. Chang's            33                             Cafe, Bakery, BBQ, Seafood               4.2 Chattanooga\n                  L'amandier            
28                      Cafe, BBQ, Mediterranean, Seafood               4.3 Chattanooga\n                Anupam Sweet            82                                Desserts, American, BBQ   
3.4 Chattanooga\n                    Nirula's            64                              French, Desserts, Seafood               2.6 Chattanooga\n  Anupam Sweets & Restaurant            62 
Tea, Cafe, Desserts, Seafood               3.0 Chattanooga\n               Bisque Bakery            90                              French, Desserts, Seafood               3.9 Chattanooga\n
Nooba            93                          Tea, Mexican, Bakery, Seafood               3.8 Chattanooga\n                   The Royal            39                       French, Pizza, 
Bakery, Fast Food               3.3 Chattanooga\n              Curry n Phulka            40                                Tea, Chinese, Fast Food               2.8 Chattanooga\n   DCK- 
Dana Choga's Kitchen            67                             Cafe, Pizza, Mediterranean               3.5 Chattanooga\n                     Chaayos            54                  
Desserts, Cafe, BBQ, Chinese, Seafood               3.3 Chattanooga\n                    Truffles            53        Cafe, Bakery, BBQ, Fast Food, Chinese, American               3.2 
Chattanooga\n                      Liquid            15             Tea, Pizza, Bakery, Mediterranean, Seafood               4.0 Chattanooga\n                        Tpot            14     
Desserts, Tea, Pizza, Mexican, Cafe, Indian               0.0 Chattanooga\n     Sardar A Pure Meat Shop            24                                Bakery, Pizza, American               
3.4 Chattanooga\n              Warehouse Cafe            90                              Fast Food, Pizza, Seafood               3.7 Chattanooga\n               The Beer Cafe            62 
Tea, Pizza, Fast Food               3.8 Chattanooga\n                      Subway            66                            Tea, Cafe, Bakery, Desserts               2.4 Chattanooga\n       
Indi-QUE            57                     Tea, Italian, BBQ, Fast Food, Cafe               3.3 Chattanooga\nEssex Collections Patisserie            48                                
Chinese, BBQ, Fast Food               3.4 Chattanooga\n                   Food Adda           100     Desserts, Pizza, Fast Food, Mediterranean, Seafood               0.0 Chattanooga\n     
Bikanervala            65                                           Cafe, Bakery               3.2 Chattanooga\n            Havmor Ice Cream            75             Pizza, Bakery, Fast 
Food, Chinese, Seafood               3.6 Chattanooga\n            Moti Mahal Delux            52                   Tea, Pizza, BBQ, Cafe, Mediterranean               2.7 Chattanooga\n      
Aggarwal Sweet India            30                                          Tea, Desserts               2.8 Chattanooga\n              Jack Po!tato's            63                    Tea, 
Bakery, Mediterranean, Seafood               3.3 Chattanooga\n                  Muradabadi            16                               Cafe, Pizza, Bakery, BBQ               3.0 
Chattanooga\n           Vishal Restaurant            27                               Tea, Pizza, BBQ, Seafood               3.1 Chattanooga\n                  Raj Sweets            69     
Desserts, Tea, BBQ, Cafe, Mediterranean               2.8 Chattanooga\n           Punjabee's Darbar            41                Tea, French, Bakery, Fast Food, Chinese               3.0 
Chattanooga\n                  Basil Tree            20                     Bakery, Indian, American, Desserts               2.4 Chattanooga\n              Domino's Pizza            77     
Bakery, Pizza, American, BBQ               2.8 Chattanooga\n          Pizza Hut Delivery            25                            Tea, Cafe, American, Indian               3.9 Chattanooga\n
Ichiban            87                              Mexican, Bakery, Desserts               3.9 Chattanooga\n                      Habibi            95                                     
Cafe, BBQ, Seafood               3.7 Chattanooga\n                 Cook Du Kdu            69 Pizza, Fast Food, Cafe, Indian, Mediterranean, Seafood               3.1 Chattanooga\n          
Go Krazy            64                                 French, BBQ, Fast Food               3.5 Chattanooga\n                     Bentoya            41                        Tea, Fast 
Food, Bakery, Seafood               3.8 Chattanooga\n               Burger's King            16                                  Tea, Bakery, Desserts               4.1 Chattanooga"}, 
{'Description': 'Accommodations in Chattanooga', 'Content': '                                             NAME  price       room type                                 house_rules  minimum 
nights  maximum occupancy  review rate number        city\n     Affordable Private Spacious Room in Brooklyn  790.0    Private room                                  No parties             
2.0                  2                 3.0 Chattanooga\n                                Sunny One Bedroom  722.0 Entire home/apt              No pets & No children under 10             1.0 
5                 3.0 Chattanooga\nUpper West / Morningside Heights Apt, Near Subway  290.0 Entire home/apt                                 No visitors             3.0                  3   
3.0 Chattanooga\n              Sunny room+Pvte office in huge loft  728.0    Private room                                  No parties             4.0                  2                 5.0 
Chattanooga\n        Extra Cozy Room in Center of Williamsburg 1033.0    Private room                                     No pets             1.0                  1                 1.0 
Chattanooga\n    Luxury & Charm.  Steps from Christopher Park!  301.0 Entire home/apt          No pets & No visitors & No parties             5.0                  2                 4.0 
Chattanooga\n                                 Fort Greene Room  722.0    Private room          No visitors & No children under 10             2.0                  1                 2.0 
Chattanooga\n                                       [Unicode Sequence Edited Out]  973.0 Entire home/apt                                     No pets            10.0                  6               
4.0 Chattanooga\n       4 bdrm/2 bath apt. Central Pk, Columbia U.  564.0 Entire home/apt                       No visitors & No pets            30.0                  4                 3.0 
Chattanooga\n        Cozy room in Bushwick- 15 min to the city  933.0    Private room                        No parties & No pets             1.0                  2                 2.0 
Chattanooga\n                Modern apartment w/ gorgeous view  921.0    Private room                                     No pets             3.0                  2                 1.0 
Chattanooga\n       Artsy Private BR in Fort Greene Cumberland  727.0    Private room                                 No visitors            30.0                  1                 3.0 
Chattanooga\n             Studio Deluxe 1 - Wyndham Midtown 45  848.0    Private room No pets & No smoking & No children under 10             3.0                  1                 2.0 
Chattanooga\n        Trendy and Stylish Downtown apartment !!!  110.0 Entire home/apt                                     No pets             3.0                  2                 2.0 
Chattanooga\n     Sonder | 180 Water | Luxurious 1BR + Rooftop  676.0 Entire home/apt                        No pets & No smoking            29.0                  5                 3.0 
Chattanooga'}, {'Description': 'Flight from Houston to Nashville on 2022-03-21', 'Content': 'Flight Number  Price DepTime ArrTime  ActualElapsedTime FlightDate OriginCityName DestCityName  
Distance\n     F3827247    241   14:22   16:10 1 hours 48 minutes 2022-03-21        Houston    Nashville     657.0\n     F3827724    147   18:35   20:33 1 hours 58 minutes 2022-03-21       
Houston    Nashville     657.0\n     F3827820    157   12:07   14:02 1 hours 55 minutes 2022-03-21        Houston    Nashville     657.0\n     F3827930    305   07:36   09:41  2 hours 5 
minutes 2022-03-21        Houston    Nashville     657.0\n     F3956407    264   11:38   13:15 1 hours 37 minutes 2022-03-21        Houston    Nashville     670.0\n     F3956408    246   
08:08   09:47 1 hours 39 minutes 2022-03-21        Houston    Nashville     670.0\n     F3956409    145   17:36   19:12 1 hours 36 minutes 2022-03-21        Houston    Nashville     670.0\n
F3956532    225   07:14   08:52 1 hours 38 minutes 2022-03-21        Houston    Nashville     657.0\n     F3956533    292   11:42   13:19 1 hours 37 minutes 2022-03-21        Houston    
Nashville     657.0\n     F3956534    248   18:20   20:06 1 hours 46 minutes 2022-03-21        Houston    Nashville     657.0\n     F4038756    272   10:11   11:52 1 hours 41 minutes 
2022-03-21        Houston    Nashville     657.0\n     F4038966    149   16:33   18:13 1 hours 40 minutes 2022-03-21        Houston    Nashville     657.0'}, {'Description': 'Self-driving 
from Houston to Nashville', 'Content': 'self-driving, from Houston to Nashville, duration: 11 hours 50 mins, distance: 1,253 km, cost: 62'}, {'Description': 'Taxi from Houston to 
Nashville', 'Content': 'taxi, from Houston to Nashville, duration: 11 hours 50 mins, distance: 1,253 km, cost: 1253'}, {'Description': 'Flight from Nashville to Knoxville on 2022-03-23', 
'Content': 'There is no flight from Nashville to Knoxville on 2022-03-23.'}, {'Description': 'Self-driving from Nashville to Knoxville', 'Content': 'self-driving, from Nashville to 
Knoxville, duration: 2 hours 42 mins, distance: 290 km, cost: 14'}, {'Description': 'Taxi from Nashville to Knoxville', 'Content': 'taxi, from Nashville to Knoxville, duration: 2 hours 42 
mins, distance: 290 km, cost: 290'}, {'Description': 'Flight from Knoxville to Chattanooga on 2022-03-25', 'Content': 'There is no flight from Knoxville to Chattanooga on 2022-03-25.'}, 
{'Description': 'Self-driving from Knoxville to Chattanooga', 'Content': 'self-driving, from Knoxville to Chattanooga, duration: 1 hour 41 mins, distance: 180 km, cost: 9'}, {'Description':
'Taxi from Knoxville to Chattanooga', 'Content': 'taxi, from Knoxville to Chattanooga, duration: 1 hour 41 mins, distance: 180 km, cost: 180'}, {'Description': 'Flight from Chattanooga to 
Houston on 2022-03-27', 'Content': 'There is no flight from Chattanooga to Houston on 2022-03-27.'}, {'Description': 'Self-driving from Chattanooga to Houston', 'Content': 'self-driving, 
from Chattanooga to Houston, duration: 11 hours 47 mins, distance: 1,309 km, cost: 65'}, {'Description': 'Taxi from Chattanooga to Houston', 'Content': 'taxi, from Chattanooga to Houston, 
duration: 11 hours 47 mins, distance: 1,309 km, cost: 1309'}]
Query: Could you design a one-week travel itinerary for two, departing from Houston and touring three cities in Tennessee from March 21st to March 27th, 2022? Our budget is now $8,200. We 
require accommodations that allow smoking and should ideally be private rooms. As for transportation, we would prefer not to self-drive.
Travel Plan (please only output the JSON string without explanatory information):

==============RESPONSE OF o1-preview=================

[
    {
        "day": 1,
        "people_number": 2,
        "current_city": "from Houston to Nashville",
        "transportation": "Flight Number: F3827820, from Houston to Nashville, Departure Time: 12:07, Arrival Time: 14:02",
        "breakfast": "-",
        "attraction": "Country Music Hall of Fame and Museum, Nashville",
        "lunch": "Cafe Arabelle, Nashville",
        "dinner": "Les 3 Brasseurs, Nashville",
        "accommodation": "FiDi Cozy room overlooking East River, Nashville"
    },
    {
        "day": 2,
        "people_number": 2,
        "current_city": "Nashville",
        "transportation": "-",
        "breakfast": "Burger Planet, Nashville",
        "attraction": "Johnny Cash Museum; Centennial Park, Nashville",
        "lunch": "Mamagoto, Nashville",
        "dinner": "Oh! Calcutta, Nashville",
        "accommodation": "FiDi Cozy room overlooking East River, Nashville"
    },
    {
        "day": 3,
        "people_number": 2,
        "current_city": "from Nashville to Knoxville",
        "transportation": "Taxi, from Nashville to Knoxville, Departure Time: 09:00, Arrival Time: 11:42, Duration: 2 hours 42 minutes, Cost: $290",
        "breakfast": "Cafe El Chico, Nashville",
        "attraction": "World's Fair Park, Knoxville",
        "lunch": "Ali Baba & 41 Dishes, Knoxville",
        "dinner": "Sky On 57, Knoxville",
        "accommodation": "Light-filled Room in Renovated Apt, Knoxville"
    },
    {
        "day": 4,
        "people_number": 2,
        "current_city": "Knoxville",
        "transportation": "-",
        "breakfast": "Chaat Corner, Knoxville",
        "attraction": "Ijams Nature Center; Sunsphere, Knoxville",
        "lunch": "Anand Sweets, Knoxville",
        "dinner": "La-Nawaab, Knoxville",
        "accommodation": "Light-filled Room in Renovated Apt, Knoxville"
    },
    {
        "day": 5,
        "people_number": 2,
        "current_city": "from Knoxville to Chattanooga",
        "transportation": "Taxi, from Knoxville to Chattanooga, Departure Time: 09:00, Arrival Time: 10:41, Duration: 1 hour 41 minutes, Cost: $180",
        "breakfast": "Anand Sweets, Knoxville",
        "attraction": "Tennessee Aquarium, Chattanooga",
        "lunch": "Anupam Sweet, Chattanooga",
        "dinner": "Bisque Bakery, Chattanooga",
        "accommodation": "Trendy and Stylish Downtown apartment !!!, Chattanooga"
    },
    {
        "day": 6,
        "people_number": 2,
        "current_city": "Chattanooga",
        "transportation": "-",
        "breakfast": "Anupam Sweets & Restaurant, Chattanooga",
        "attraction": "Rock City Gardens; Ruby Falls, Chattanooga",
        "lunch": "Chaayos, Chattanooga",
        "dinner": "L'amandier, Chattanooga",
        "accommodation": "Trendy and Stylish Downtown apartment !!!, Chattanooga"
    },
    {
        "day": 7,
        "people_number": 2,
        "current_city": "from Chattanooga to Houston",
        "transportation": "Taxi, from Chattanooga to Houston, Departure Time: 08:00, Arrival Time: 19:47, Duration: 11 hours 47 minutes, Cost: $1309",
        "breakfast": "Bisque Bakery, Chattanooga",
        "attraction": "Coolidge Park, Chattanooga",
        "lunch": "Nooba, Chattanooga",
        "dinner": "-",
        "accommodation": "-"
    }
]
==============FEEDBACK FROM METACONTROLLER=================
By inspecting your plan we find the following issue. Please refine your plan according to the feedback below:
1. The room type should be private room :-> Trendy and Stylish Downtown apartment !!!
2. The restaurant in day 5 breakfast is repeated.
3. The accommodation Trendy and Stylish Downtown apartment !!!, Chattanooga do not obey the minumum nights rule.
4. The lunch in day 1 is invalid or not in the data provided.

\end{lstlisting}
\begin{lstlisting}
You are a proficient planner. Based on the provided information and query, please give me a detailed plan, including specifics such as flight numbers (e.g., F0123456), restaurant names, and
accommodation names. Note that all the information in your plan should be derived from the provided data. You should give a travel plan in JSON format as shown in the example below. 
Additionally, all details should align with commonsense. The symbol '-' indicates that information is unnecessary. For example, in the provided sample, you do not need to plan after 
returning to the departure city. When you travel to two cities in one day, you should note it in the 'current_city' section as in the example (i.e., from A to B).

***** Example *****
Query: Could you create a travel plan for 7 people from Ithaca to Charlotte spanning 3 days, from March 8th to March 14th, 2022, with a budget of $30,200?
Travel Plan:
[
    {
        "day": 1,
        "people_number": 7,
        "current_city": "from Ithaca to Charlotte",
        "transportation": "Flight Number: F3633413, from Ithaca to Charlotte, Departure Time: 05:38, Arrival Time: 07:46",
        "breakfast": "Nagaland's Kitchen, Charlotte",
        "attraction": "The Charlotte Museum of History, Charlotte",
        "lunch": "Cafe Maple Street, Charlotte",
        "dinner": "Bombay Vada Pav, Charlotte",
        "accommodation": "Affordable Spacious Refurbished Room in Bushwick!, Charlotte"
    },
    {
        "day": 2,
        "people_number": 7,
        "current_city": "Charlotte",
        "transportation": "-",
        "breakfast": "Olive Tree Cafe, Charlotte",
        "attraction": "The Mint Museum, Charlotte;Romare Bearden Park, Charlotte",
        "lunch": "Birbal Ji Dhaba, Charlotte",
        "dinner": "Pind Balluchi, Charlotte",
        "accommodation": "Affordable Spacious Refurbished Room in Bushwick!, Charlotte"
    },
    {
        "day": 3,
        "people_number": 7,
        "current_city": "from Charlotte to Ithaca",
        "transportation": "Flight Number: F3786167, from Charlotte to Ithaca, Departure Time: 21:42, Arrival Time: 23:26",
        "breakfast": "Books Monument, Charlotte",
        "attraction": "Books Monument, Charlotte",
        "lunch": "Olive Tree Cafe, Charlotte",
        "dinner": "Kylin Skybar, Charlotte",
        "accommodation": "-"
    }
]
***** Example Ends *****

Given information: [{'Description': 'Attractions in Nashville', 'Content': '                                 Name  Latitude  Longitude                                             Address   
Phone                                                                                                                                                                                  
Website      City\nCountry Music Hall of Fame and Museum 36.158263 -86.776126 222 Rep. John Lewis Way S, Nashville, TN 37203, USA (615) 416-2001                                             
https://countrymusichalloffame.org/ Nashville\n           Nashville Zoo at Grassmere 36.089705 -86.742096       3777 Nolensville Pk, Nashville, TN 37211, USA (615) 833-1534                 
http://www.nashvillezoo.org/ Nashville\n   Belle Meade Historic Site & Winery 36.104916 -86.864695         5025 Harding Pike, Nashville, TN 37205, USA (615) 356-0501                        
https://visitbellemeade.com/ Nashville\n                   Johnny Cash Museum 36.160939 -86.775757             119 3rd Ave S, Nashville, TN 37201, USA (615) 256-1777                        
http://www.johnnycashmuseum.com/ Nashville\n                      Centennial Park 36.148946 -86.812750         2500 West End Ave, Nashville, TN 37203, USA (615) 862-8400                    
https://www.nashville.gov/Parks-and-Recreation/Parks/Centennial-Park.aspx Nashville\n                       Grand Ole Opry 36.206857 -86.692108         600 Opry Mills Dr, Nashville, TN 
37214, USA (615) 871-6779   
https://www.opry.com/?utm_campaign=opry&utm_medium=organicsearch&utm_source=googlemybusiness&utm_audience=tofu_googlemybusiness&utm_content=brandstory_google_my_business_website_link 
Nashville\n                     Frist Art Museum 36.157897 -86.783853              919 Broadway, Nashville, TN 37203, USA (615) 244-3340                                                     
https://fristartmuseum.org/ Nashville\n                        The Parthenon 36.149674 -86.813347         2500 West End Ave, Nashville, TN 37203, USA (615) 862-8431                         
https://www.nashvilleparthenon.com/ Nashville\n                     Nashville Shores 36.158209 -86.604915              4001 Bell Rd, Hermitage, TN 37076, USA (615) 889-7050                 
http://www.nashvilleshores.com/lodging Nashville\n    Musicians Hall of Fame and Museum 36.167668 -86.782399                401 Gay St, Nashville, TN 37219, USA (615) 244-3263              
https://www.musicianshalloffame.com/ Nashville\n Bicentennial Capitol Mall State Park 36.170887 -86.787589  600 James Robertson Pkwy, Nashville, TN 37243, USA (888) 867-2757                
https://tnstateparks.com/parks/bicentennial-mall Nashville\n                    Lane Motor Museum 36.140197 -86.734580     702 Murfreesboro Pike, Nashville, TN 37210, USA (615) 742-7445    
http://www.lanemotormuseum.org/ Nashville\n                   Honky Tonk Highway 36.160393 -86.778432              501 Broadway, Nashville, TN 37203, USA (800) 657-6910                     
https://www.visitmusiccity.com/visitors/honkytonkhighway Nashville\n             Adventure Science Center 36.146614 -86.775481      800 Fort Negley Blvd, Nashville, TN 37203, USA (615) 
862-5160                                                                                                                                                             
http://www.adventuresci.org/ Nashville\n                   Patsy Cline Museum 36.160904 -86.776030             119 3rd Ave S, Nashville, TN 37201, USA (615) 454-4722                        
https://www.patsymuseum.com/ Nashville\n           Andrew Jackson's Hermitage 36.213757 -86.615310           4580 Rachels Ln, Hermitage, TN 37076, USA (615) 889-2941                        
http://www.thehermitage.com/ Nashville\n                      NashTrash Tours 36.169474 -86.788254     900 Rosa L Parks Blvd, Nashville, TN 37208, USA (615) 226-7300                        
http://www.nashtrash.com/ Nashville\n                     Fort Nashborough 36.164268 -86.775430             170 1st Ave N, Nashville, TN 37201, USA (615) 862-8400                           
https://www.nashville.gov/Parks-and-Recreation/Historic-Sites/Fort-Nashborough.aspx Nashville\n                     Ryman Auditorium 36.161248 -86.778471             116 5th Ave N, 
Nashville, TN 37219, USA (615) 889-3060 
https://www.ryman.com/?utm_campaign=ryman&utm_medium=organicsearch&utm_source=googlemybusiness&utm_audience=tofu_googlemybusiness&utm_content=brandstory_google_my_business_website_link 
Nashville\n         Nashville Public Square Park 36.166611 -86.778126      Union St & 3rd Ave N, Nashville, TN 37201, USA (615) 743-3090                                                     
https://www.nashvilledowntown.com/go/public-square-park Nashville'}, {'Description': 'Restaurants in Nashville', 'Content': "                              Name  Average Cost                
Cuisines  Aggregate Rating      City\n                         Bangkok 1            44                               Cafe, Seafood               3.3 Nashville\n                   Bablu Fast
Food            13    Desserts, Pizza, Mexican, BBQ, Fast Food               0.0 Nashville\n                        Full Dabba            77   Pizza, Mexican, Fast Food, Cafe, American     
0.0 Nashville\n                            Twigly            14  Pizza, French, Fast Food, Chinese, Seafood               4.5 Nashville\n                           Veg Hut            35    
Tea, Mexican, Seafood               0.0 Nashville\n                    The Toddy Shop            92                         Desserts, Fast Food               3.4 Nashville\n                
GoGourmet            34            Tea, Cafe, Indian, Mediterranean               3.7 Nashville\n           Govinda's Confectionery            15       Tea, Bakery, Mediterranean, Fast Food
3.1 Nashville\n                      Kitchen King            13    Pizza, Italian, BBQ, Cafe, Mediterranean               0.0 Nashville\n                         Town Hall            55    
Tea, Seafood               3.8 Nashville\n                  Smoke House Deli            59                Cafe, Mediterranean, Seafood               4.0 Nashville\n            Dialogue 
Lounge & Caf            83   Tea, Indian, BBQ, Cafe, American, Seafood               3.0 Nashville\n                  Meenakshi Bhawan            24                               Tea, 
Desserts               3.1 Nashville\n                      Oh! Calcutta            83             Tea, Mexican, BBQ, Cafe, Indian               4.4 Nashville\n                     Chicago 
Pizza            20                     Tea, French, Pizza, BBQ               3.2 Nashville\n               Malhotra Restaurant            76                      Tea, Desserts, Seafood    
2.9 Nashville\n                       Madras Cafe            88                    Pizza, Desserts, Seafood               0.0 Nashville\nDakshin - Sheraton New Delhi Hotel            63    
Cafe, Pizza, Indian, Bakery               4.0 Nashville\n           1911 Bar - The Imperial            76 Desserts, Pizza, Italian, American, Seafood               3.2 Nashville\n          
Punjabi Virsa            35       Desserts, Italian, BBQ, Cafe, Seafood               0.0 Nashville\n                       Sagar Dhaba            55       Tea, Bakery, BBQ, Cafe, 
Mediterranean               0.0 Nashville\n                     Kettle & Kegs            60                                Tea, Seafood               0.0 Nashville\n                        
Kargo            84                        Tea, Pizza, Desserts               4.4 Nashville"}, {'Description': 'Accommodations in Nashville', 'Content': '                                   
NAME  price       room type                                 house_rules  minimum nights  maximum occupancy  review rate number      city\nHuge 2 Bedroom, Great Location, Express Metro  
745.0 Entire home/apt No smoking & No children under 10 & No pets             4.0                  4                 5.0 Nashville\n   Clean and large bedroom in a private house  474.0    
Private room                                  No smoking             1.0                  1                 4.0 Nashville\n                         Brooklyn Heights gem  993.0 Entire 
home/apt                                     No pets             2.0                  6                 5.0 Nashville\n         Lovely room in heart of Williamsburg   61.0    Private room  
No pets             2.0                  1                 4.0 Nashville\n   *Light & Love* vibrant, historic, sleeps 4  679.0 Entire home/apt                                     No pets   
5.0                  2                 2.0 Nashville\n        FiDi Cozy room overlooking East River  870.0    Private room                                  No parties             1.0       
2                 5.0 Nashville\n       Charming 1BR with sun-nook in Brooklyn  256.0 Entire home/apt No children under 10 & No pets & No smoking             3.0                  2         
4.0 Nashville\n              Cozy bedroom close to Manhattan  576.0    Private room                        No children under 10             1.0                  1                 3.0 
Nashville'}, {'Description': 'Attractions in Knoxville', 'Content': "                                        Name  Latitude  Longitude                                                Address
Phone                                                                                                Website      City\n                           World's Fair Park 35.962577 -83.924192    
525 Henley St, Knoxville, TN 37902, USA (865) 215-1158                                                                             http://worldsfairpark.org/ Knoxville\n                    
Knoxville Museum of Art 35.962426 -83.925229     1050 Worlds Fair Park Dr, Knoxville, TN 37916, USA (865) 525-6101                                                                           
http://www.knoxart.org/ Knoxville\n                                   Sunsphere 35.961707 -83.923353               810 Clinch Ave, Knoxville, TN 37902, USA (865) 314-0660                   
http://www.sunspheretickets.com/ Knoxville\n                         Ijams Nature Center 35.956454 -83.866775         2915 Island Home Ave, Knoxville, TN 37920, USA (865) 577-4717          
http://www.ijams.org/ Knoxville\n                     Knoxville Walking Tours 35.966448 -83.919167                 301 S Gay St, Knoxville, TN 37902, USA (865) 309-4522                     
http://knoxvillewalkingtours.com/ Knoxville\n                              Muse Knoxville 35.997617 -83.885467              516 N Beaman St, Knoxville, TN 37914, USA (865) 594-1494         
http://www.themuseknoxville.org/ Knoxville\n    Knoxville Botanical Garden and Arboretum 35.982160 -83.881077             2743 Wimpole Ave, Knoxville, TN 37914, USA (865) 862-8717          
http://www.knoxgarden.org/ Knoxville\n               Haunted Knoxville Ghost Tours 35.965963 -83.919553       36 Market Square #1404, Knoxville, TN 37902, USA (865) 377-9677                
http://www.hauntedknoxville.net/ Knoxville\n                        Three Rivers Rambler 35.952810 -83.940376  2560 University Commons Way, Knoxville, TN 37919, USA (865) 524-9411          
http://www.threeriversrambler.com/ Knoxville\n                         Charles Krutch Park 35.964414 -83.918695                504 Market St, Knoxville, TN 37902, USA (865) 215-4248 
https://www.knoxvilletn.gov/government/city_departments_offices/parks_and_recreation/parks/krutch_park Knoxville\n McClung Museum of Natural History & Culture 35.952005 -83.927209          
1327 Cir Park Dr, Knoxville, TN 37996, USA (865) 974-2144                                                                          http://mcclungmuseum.utk.edu/ Knoxville\n                 
Knoxville Sightseeing 35.992790 -83.904128             2519 Mitchell St, Knoxville, TN 37917, USA (865) 566-0634                                                                             
Unknown Knoxville\n          Chilhowee Park & Exposition Center 35.996296 -83.884032          3301 E Magnolia Ave, Knoxville, TN 37914, USA (865) 215-1450                                   
https://chilhoweepark.com/ Knoxville\n                              Augusta Quarry 35.944772 -83.911886    3000 Fort Dickerson Rd SW, Knoxville, TN 37920, USA        Unknown                
Unknown Knoxville\n                               Zoo Knoxville 35.999812 -83.888250        3500 Knoxville Zoo Dr, Knoxville, TN 37914, USA (865) 637-5331                                   
https://www.zooknoxville.org/ Knoxville\n          Outdoor Knoxville Adventure Center 35.961902 -83.912663     900 Volunteer Landing Ln, Knoxville, TN 37915, USA (865) 228-8424             
http://www.outdoorknoxville.com Knoxville\n                James White Fort Association 35.962962 -83.912169               205 E Hill Ave, Knoxville, TN 37915, USA (865) 525-6514           
http://jameswhitesfort.org/ Knoxville\n          Rowing Man Statue in Knoxville, TN 35.963611 -83.917519 W. Church Avenue &, S Gay St, Knoxville, TN 37902, USA        Unknown               
Unknown Knoxville\n                        UT Gardens Knoxville 35.944000 -83.938260                2518 Jacob Dr, Knoxville, TN 37996, USA (865) 974-7324                                   
http://utgardens.tennessee.edu/locations/knoxville Knoxville\nEast Tennessee Historical Society and Museum 35.964117 -83.917794                 601 S Gay St, Knoxville, TN 37902, USA (865) 
215-8830                                                                          http://www.easttnhistory.org/ Knoxville"}, {'Description': 'Restaurants in Knoxville', 'Content': '        
Name  Average Cost                                        Cuisines  Aggregate Rating      City\n           Cafe Arabelle            29                  French, BBQ, Desserts, Seafood       
3.6 Knoxville\n         Les 3 Brasseurs            24          Desserts, Pizza, Italian, Cafe, Indian               4.6 Knoxville\n               Sky On 57           150              Tea, 
Cafe, Pizza, Chinese, Seafood               3.4 Knoxville\n           Cafe El Chico            67                    Tea, French, Indian, Seafood               3.6 Knoxville\n              
TcozY            85            Tea, Pizza, Mexican, Fast Food, Cafe               0.0 Knoxville\nRama Vaishnav Bhojnalaya            46                      Tea, Cafe, Pizza, Desserts      
3.0 Knoxville\n           Burger Planet            45                     Tea, Bakery, American, Cafe               3.2 Knoxville\n         Cafe Coffee Day            82               Fast 
Food, American, BBQ, Italian               2.8 Knoxville\n                Mamagoto            14        Indian, Mediterranean, Desserts, Seafood               4.1 Knoxville\n    Ali Baba & 
41 Dishes            70                      Pizza, Desserts, Fast Food               3.5 Knoxville\n         Punjabi Flavour            41              Tea, Bakery, Cafe, Indian, Seafood  
0.0 Knoxville\n          Tandoori Tadka            23             Chinese, Pizza, Desserts, Fast Food               0.0 Knoxville\n          Coalition Cafe            35         Desserts, 
Tea, BBQ, Cafe, Mediterranean               3.4 Knoxville\n            Chaat Corner            67                                     Cafe, Pizza               3.2 Knoxville\n              
El Posto            63                           Tea, Cafe, Pizza, BBQ               3.5 Knoxville\n               La-Nawaab            17                   French, Bakery, Cafe, Seafood   
3.0 Knoxville\n         Peppers & Pipes            86                   Chinese, Pizza, Cafe, Italian               3.1 Knoxville\n               Chit Chat            15                    
Pizza, Fast Food               3.1 Knoxville\n            Anand Sweets            45               Fast Food, Pizza, Indian, Seafood               0.0 Knoxville\n            Open Kitchen   
13 Pizza, Bakery, BBQ, Cafe, Indian, Mediterranean               3.0 Knoxville\n         Biryani By Kilo            17                       Chinese, Pizza, Fast Food               4.1 
Knoxville\n     Chinese Food Corner            30                     Indian, Desserts, Fast Food               0.0 Knoxville\nThe Indian Kaffe Express            71                        
Tea, Desserts               3.8 Knoxville'}, {'Description': 'Accommodations in Knoxville', 'Content': '                                              NAME  price       room type            
house_rules  minimum nights  maximum occupancy  review rate number      city\n   Cozy Private Room in Chinatown/ Lower East Side  132.0    Private room                           No pets & 
No visitors             7.0                  2                 4.0 Knoxville\n                                  The Diamond Room 1008.0    Private room                        No parties & 
No visitors             1.0                  1                 5.0 Knoxville\n                Light-filled Room in Renovated Apt  310.0    Private room                                      
No pets             2.0                  2                 2.0 Knoxville\n                                      Private Room  922.0    Private room                                     No 
visitors             1.0                  1                 4.0 Knoxville\n                Beautiful & Private Manhattan Room  721.0    Private room                         No parties & No 
smoking             1.0                  1                 2.0 Knoxville\n               Lg Quiet Artist Home -Ditmas Park -  561.0 Entire home/apt              No visitors & No pets & No 
smoking            24.0                  4                 2.0 Knoxville\n Beautiful 1- bdrm apt in tranquil Inwood building 1091.0 Entire home/apt                            No smoking & 
No pets             2.0                  4                 4.0 Knoxville\n 1,600sq ft modern duplex in new harlem brownstone 1159.0 Entire home/apt     No smoking & No children under 10 & 
No pets             2.0                  5                 2.0 Knoxville\n               Brooklyn Sunny room 5 min to subway  793.0    Private room              No visitors & No children 
under 10             2.0                  2                 5.0 Knoxville\n   Amazing Large Sunny Studio in Greenwich Village  144.0 Entire home/apt                         No parties & No 
smoking            30.0                  3                 4.0 Knoxville\n       Private 1 Bdrm Suite in Historic Brownstone  479.0    Private room                                     No 
visitors             2.0                  2                 2.0 Knoxville\n  Charming bedroom with huge terrace in Greenpoint  712.0    Private room No parties & No children under 10 & No 
visitors             2.0                  1                 3.0 Knoxville\n                           Huge quiet modern oasis 1165.0 Entire home/apt                         No smoking & No 
parties             2.0                  8                 2.0 Knoxville\nPrivate large room near LGA airport with queen bed  552.0    Private room                                         
No pets             1.0                  1                 2.0 Knoxville\n       12 east 86th Steet Upper East Side Building  632.0 Entire home/apt                                      No 
smoking            30.0                  3                 2.0 Knoxville\n     Spacious Garden Apt in Clinton Hill/Ft Greene 1006.0 Entire home/apt No children under 10 & No visitors & No 
smoking             3.0                  3                 3.0 Knoxville\n                                     LES Penthouse  993.0 Entire home/apt               No children under 10 & No 
parties             2.0                  8                 4.0 Knoxville'}, {'Description': 'Attractions in Chattanooga', 'Content': "                                                       
Name  Latitude  Longitude                                                 Address          Phone                                                                                             
Website        City\n                                  The Chattanooga Zoo at Warner Park 35.042632 -85.282099         301 N Holtzclaw Ave, Chattanooga, TN 37404, USA (423) 697-1322        
http://www.chattzoo.org/ Chattanooga\n                                                   Rock City Gardens 34.973392 -85.350177         1400 Patten Rd, Lookout Mountain, GA 30750, USA (706)
820-2531                                                               http://seerockcity.com/?utm_source=gmb&utm_medium=organic Chattanooga\n                                               
Tennessee Aquarium 35.055823 -85.311065                  1 Broad St, Chattanooga, TN 37402, USA (423) 265-0695                                                                               
http://www.tnaqua.org/ Chattanooga\n                                    Lookout Mountain Incline Railway 35.009546 -85.328564            3917 St Elmo Ave, Chattanooga, TN 37409, USA (423) 
821-4224                                                                                          http://www.ridetheincline.com/ Chattanooga\n                                               
Coolidge Park 35.060506 -85.306857                150 River St, Chattanooga, TN 37405, USA (423) 643-6311                                              
http://www.chattanooga.gov/public-works/parks/directory-of-park-facilities Chattanooga\n                                           Creative Discovery Museum 35.052700 -85.312280            
321 Chestnut St, Chattanooga, TN 37402, USA (423) 756-2738                                                                                                  http://www.cdmfun.org/ 
Chattanooga\n                                         Chattanooga Ghost Tours Inc 35.051231 -85.309057                 57 E 5th St, Chattanooga, TN 37402, USA (423) 800-5998                
https://chattanoogaghosttours.com/ Chattanooga\n                                                      Ross's Landing 35.056741 -85.310302         201 Riverfront Pkwy, Chattanooga, TN 37402,
USA (423) 643-6311                                              http://www.chattanooga.gov/public-works/parks/directory-of-park-facilities Chattanooga\n                                     
Hunter Museum of American Art 35.055894 -85.306405           10 Bluff View Ave, Chattanooga, TN 37403, USA (423) 267-0968                                                                    
http://www.huntermuseum.org/ Chattanooga\n                                                Walnut Street Bridge 35.058330 -85.307296                 1 Walnut St, Chattanooga, TN 37403, USA 
(423) 643-6096                                              http://www.chattanooga.gov/public-works/parks/directory-of-park-facilities Chattanooga\n                                         
Tennessee Riverpark 35.095938 -85.245311           4301 Amnicola Hwy, Chattanooga, TN 37402, USA (423) 209-5370                                                                              
http://parks.hamiltontn.gov/ Chattanooga\n                       Moccasin Bend National Archeological District 35.053024 -85.328656        301 Manufacturers Rd, Chattanooga, TN 37405, USA 
(423) 648-5623                         https://www.nps.gov/chch/learn/historyculture/moccasin-bend-national-archeological-district.htm Chattanooga\n                                         
Ruby Falls 35.019084 -85.339355             1720 Scenic Hwy, Chattanooga, TN 37409, USA (423) 821-2544                                                                                       
http://www.rubyfalls.com/ Chattanooga\n                                                       Cravens House 35.013782 -85.341495 Point Park Visitor Ctr, Lookout Mountain, TN 37350, USA 
(423) 821-7786                                                                          https://www.nps.gov/places/cravenshouselom.htm Chattanooga\n                                         
Williams Echo Dome 35.054215 -85.304836                430 E 2nd St, Chattanooga, TN 37403, USA        Unknown                                                                               
Unknown Chattanooga\n                         Reflection Riding Arboretum & Nature Center 35.010130 -85.364585               400 Garden Rd, Chattanooga, TN 37419, USA (423) 821-1160        
https://www.reflectionriding.org/ Chattanooga\n                                                       Audubon Acres 34.999350 -85.180340          900 N Sanctuary Rd, Chattanooga, TN 37421, 
USA (423) 892-1499                                                                                      http://www.chattanoogaaudubon.org/ Chattanooga\n                                   
Sculpture Fields at Montague Park 35.026175 -85.293624                1800 Polk St, Chattanooga, TN 37408, USA (423) 266-7288                                                                
http://www.sculpturefields.org/ Chattanooga\nBessie Smith Cultural Center and Chattanooga African American Museum 35.044634 -85.306467         200 E M L King Blvd, Chattanooga, TN 37403, 
USA (423) 266-8658 http://www.bessiesmithcc.org/?utm_source=google&utm_medium=wix_google_business_profile&utm_campaign=3948799342172393035 Chattanooga\n                                     
Wooden Horse 35.055836 -85.306713           10 Bluff View Ave, Chattanooga, TN 37403, USA        Unknown                                                                                     
Unknown Chattanooga"}, {'Description': 'Restaurants in Chattanooga', 'Content': "                        Name  Average Cost                                               Cuisines  Aggregate
Rating        City\n                P.F. Chang's            33                             Cafe, Bakery, BBQ, Seafood               4.2 Chattanooga\n                  L'amandier            
28                      Cafe, BBQ, Mediterranean, Seafood               4.3 Chattanooga\n                Anupam Sweet            82                                Desserts, American, BBQ   
3.4 Chattanooga\n                    Nirula's            64                              French, Desserts, Seafood               2.6 Chattanooga\n  Anupam Sweets & Restaurant            62 
Tea, Cafe, Desserts, Seafood               3.0 Chattanooga\n               Bisque Bakery            90                              French, Desserts, Seafood               3.9 Chattanooga\n
Nooba            93                          Tea, Mexican, Bakery, Seafood               3.8 Chattanooga\n                   The Royal            39                       French, Pizza, 
Bakery, Fast Food               3.3 Chattanooga\n              Curry n Phulka            40                                Tea, Chinese, Fast Food               2.8 Chattanooga\n   DCK- 
Dana Choga's Kitchen            67                             Cafe, Pizza, Mediterranean               3.5 Chattanooga\n                     Chaayos            54                  
Desserts, Cafe, BBQ, Chinese, Seafood               3.3 Chattanooga\n                    Truffles            53        Cafe, Bakery, BBQ, Fast Food, Chinese, American               3.2 
Chattanooga\n                      Liquid            15             Tea, Pizza, Bakery, Mediterranean, Seafood               4.0 Chattanooga\n                        Tpot            14     
Desserts, Tea, Pizza, Mexican, Cafe, Indian               0.0 Chattanooga\n     Sardar A Pure Meat Shop            24                                Bakery, Pizza, American               
3.4 Chattanooga\n              Warehouse Cafe            90                              Fast Food, Pizza, Seafood               3.7 Chattanooga\n               The Beer Cafe            62 
Tea, Pizza, Fast Food               3.8 Chattanooga\n                      Subway            66                            Tea, Cafe, Bakery, Desserts               2.4 Chattanooga\n       
Indi-QUE            57                     Tea, Italian, BBQ, Fast Food, Cafe               3.3 Chattanooga\nEssex Collections Patisserie            48                                
Chinese, BBQ, Fast Food               3.4 Chattanooga\n                   Food Adda           100     Desserts, Pizza, Fast Food, Mediterranean, Seafood               0.0 Chattanooga\n     
Bikanervala            65                                           Cafe, Bakery               3.2 Chattanooga\n            Havmor Ice Cream            75             Pizza, Bakery, Fast 
Food, Chinese, Seafood               3.6 Chattanooga\n            Moti Mahal Delux            52                   Tea, Pizza, BBQ, Cafe, Mediterranean               2.7 Chattanooga\n      
Aggarwal Sweet India            30                                          Tea, Desserts               2.8 Chattanooga\n              Jack Po!tato's            63                    Tea, 
Bakery, Mediterranean, Seafood               3.3 Chattanooga\n                  Muradabadi            16                               Cafe, Pizza, Bakery, BBQ               3.0 
Chattanooga\n           Vishal Restaurant            27                               Tea, Pizza, BBQ, Seafood               3.1 Chattanooga\n                  Raj Sweets            69     
Desserts, Tea, BBQ, Cafe, Mediterranean               2.8 Chattanooga\n           Punjabee's Darbar            41                Tea, French, Bakery, Fast Food, Chinese               3.0 
Chattanooga\n                  Basil Tree            20                     Bakery, Indian, American, Desserts               2.4 Chattanooga\n              Domino's Pizza            77     
Bakery, Pizza, American, BBQ               2.8 Chattanooga\n          Pizza Hut Delivery            25                            Tea, Cafe, American, Indian               3.9 Chattanooga\n
Ichiban            87                              Mexican, Bakery, Desserts               3.9 Chattanooga\n                      Habibi            95                                     
Cafe, BBQ, Seafood               3.7 Chattanooga\n                 Cook Du Kdu            69 Pizza, Fast Food, Cafe, Indian, Mediterranean, Seafood               3.1 Chattanooga\n          
Go Krazy            64                                 French, BBQ, Fast Food               3.5 Chattanooga\n                     Bentoya            41                        Tea, Fast 
Food, Bakery, Seafood               3.8 Chattanooga\n               Burger's King            16                                  Tea, Bakery, Desserts               4.1 Chattanooga"}, 
{'Description': 'Accommodations in Chattanooga', 'Content': '                                             NAME  price       room type                                 house_rules  minimum 
nights  maximum occupancy  review rate number        city\n     Affordable Private Spacious Room in Brooklyn  790.0    Private room                                  No parties             
2.0                  2                 3.0 Chattanooga\n                                Sunny One Bedroom  722.0 Entire home/apt              No pets & No children under 10             1.0 
5                 3.0 Chattanooga\nUpper West / Morningside Heights Apt, Near Subway  290.0 Entire home/apt                                 No visitors             3.0                  3   
3.0 Chattanooga\n              Sunny room+Pvte office in huge loft  728.0    Private room                                  No parties             4.0                  2                 5.0 
Chattanooga\n        Extra Cozy Room in Center of Williamsburg 1033.0    Private room                                     No pets             1.0                  1                 1.0 
Chattanooga\n    Luxury & Charm.  Steps from Christopher Park!  301.0 Entire home/apt          No pets & No visitors & No parties             5.0                  2                 4.0 
Chattanooga\n                                 Fort Greene Room  722.0    Private room          No visitors & No children under 10             2.0                  1                 2.0 
Chattanooga\n                                      [Unicode Sequence Edited Out]  973.0 Entire home/apt                                     No pets            10.0                  6               
4.0 Chattanooga\n       4 bdrm/2 bath apt. Central Pk, Columbia U.  564.0 Entire home/apt                       No visitors & No pets            30.0                  4                 3.0 
Chattanooga\n        Cozy room in Bushwick- 15 min to the city  933.0    Private room                        No parties & No pets             1.0                  2                 2.0 
Chattanooga\n                Modern apartment w/ gorgeous view  921.0    Private room                                     No pets             3.0                  2                 1.0 
Chattanooga\n       Artsy Private BR in Fort Greene Cumberland  727.0    Private room                                 No visitors            30.0                  1                 3.0 
Chattanooga\n             Studio Deluxe 1 - Wyndham Midtown 45  848.0    Private room No pets & No smoking & No children under 10             3.0                  1                 2.0 
Chattanooga\n        Trendy and Stylish Downtown apartment !!!  110.0 Entire home/apt                                     No pets             3.0                  2                 2.0 
Chattanooga\n     Sonder | 180 Water | Luxurious 1BR + Rooftop  676.0 Entire home/apt                        No pets & No smoking            29.0                  5                 3.0 
Chattanooga'}, {'Description': 'Flight from Houston to Nashville on 2022-03-21', 'Content': 'Flight Number  Price DepTime ArrTime  ActualElapsedTime FlightDate OriginCityName DestCityName  
Distance\n     F3827247    241   14:22   16:10 1 hours 48 minutes 2022-03-21        Houston    Nashville     657.0\n     F3827724    147   18:35   20:33 1 hours 58 minutes 2022-03-21       
Houston    Nashville     657.0\n     F3827820    157   12:07   14:02 1 hours 55 minutes 2022-03-21        Houston    Nashville     657.0\n     F3827930    305   07:36   09:41  2 hours 5 
minutes 2022-03-21        Houston    Nashville     657.0\n     F3956407    264   11:38   13:15 1 hours 37 minutes 2022-03-21        Houston    Nashville     670.0\n     F3956408    246   
08:08   09:47 1 hours 39 minutes 2022-03-21        Houston    Nashville     670.0\n     F3956409    145   17:36   19:12 1 hours 36 minutes 2022-03-21        Houston    Nashville     670.0\n
F3956532    225   07:14   08:52 1 hours 38 minutes 2022-03-21        Houston    Nashville     657.0\n     F3956533    292   11:42   13:19 1 hours 37 minutes 2022-03-21        Houston    
Nashville     657.0\n     F3956534    248   18:20   20:06 1 hours 46 minutes 2022-03-21        Houston    Nashville     657.0\n     F4038756    272   10:11   11:52 1 hours 41 minutes 
2022-03-21        Houston    Nashville     657.0\n     F4038966    149   16:33   18:13 1 hours 40 minutes 2022-03-21        Houston    Nashville     657.0'}, {'Description': 'Self-driving 
from Houston to Nashville', 'Content': 'self-driving, from Houston to Nashville, duration: 11 hours 50 mins, distance: 1,253 km, cost: 62'}, {'Description': 'Taxi from Houston to 
Nashville', 'Content': 'taxi, from Houston to Nashville, duration: 11 hours 50 mins, distance: 1,253 km, cost: 1253'}, {'Description': 'Flight from Nashville to Knoxville on 2022-03-23', 
'Content': 'There is no flight from Nashville to Knoxville on 2022-03-23.'}, {'Description': 'Self-driving from Nashville to Knoxville', 'Content': 'self-driving, from Nashville to 
Knoxville, duration: 2 hours 42 mins, distance: 290 km, cost: 14'}, {'Description': 'Taxi from Nashville to Knoxville', 'Content': 'taxi, from Nashville to Knoxville, duration: 2 hours 42 
mins, distance: 290 km, cost: 290'}, {'Description': 'Flight from Knoxville to Chattanooga on 2022-03-25', 'Content': 'There is no flight from Knoxville to Chattanooga on 2022-03-25.'}, 
{'Description': 'Self-driving from Knoxville to Chattanooga', 'Content': 'self-driving, from Knoxville to Chattanooga, duration: 1 hour 41 mins, distance: 180 km, cost: 9'}, {'Description':
'Taxi from Knoxville to Chattanooga', 'Content': 'taxi, from Knoxville to Chattanooga, duration: 1 hour 41 mins, distance: 180 km, cost: 180'}, {'Description': 'Flight from Chattanooga to 
Houston on 2022-03-27', 'Content': 'There is no flight from Chattanooga to Houston on 2022-03-27.'}, {'Description': 'Self-driving from Chattanooga to Houston', 'Content': 'self-driving, 
from Chattanooga to Houston, duration: 11 hours 47 mins, distance: 1,309 km, cost: 65'}, {'Description': 'Taxi from Chattanooga to Houston', 'Content': 'taxi, from Chattanooga to Houston, 
duration: 11 hours 47 mins, distance: 1,309 km, cost: 1309'}]
Query: Could you design a one-week travel itinerary for two, departing from Houston and touring three cities in Tennessee from March 21st to March 27th, 2022? Our budget is now $8,200. We 
require accommodations that allow smoking and should ideally be private rooms. As for transportation, we would prefer not to self-drive.
Travel Plan:
[
    {
        "day": 1,
        "people_number": 2,
        "current_city": "from Houston to Nashville",
        "transportation": "Flight Number: F3827820, from Houston to Nashville, Departure Time: 12:07, Arrival Time: 14:02",
        "breakfast": "-",
        "attraction": "Country Music Hall of Fame and Museum, Nashville",
        "lunch": "Cafe Arabelle, Nashville",
        "dinner": "Les 3 Brasseurs, Nashville",
        "accommodation": "FiDi Cozy room overlooking East River, Nashville"
    },
    {
        "day": 2,
        "people_number": 2,
        "current_city": "Nashville",
        "transportation": "-",
        "breakfast": "Burger Planet, Nashville",
        "attraction": "Johnny Cash Museum; Centennial Park, Nashville",
        "lunch": "Mamagoto, Nashville",
        "dinner": "Oh! Calcutta, Nashville",
        "accommodation": "FiDi Cozy room overlooking East River, Nashville"
    },
    {
        "day": 3,
        "people_number": 2,
        "current_city": "from Nashville to Knoxville",
        "transportation": "Taxi, from Nashville to Knoxville, Departure Time: 09:00, Arrival Time: 11:42, Duration: 2 hours 42 minutes, Cost: $290",
        "breakfast": "Cafe El Chico, Nashville",
        "attraction": "World's Fair Park, Knoxville",
        "lunch": "Ali Baba & 41 Dishes, Knoxville",
        "dinner": "Sky On 57, Knoxville",
        "accommodation": "Light-filled Room in Renovated Apt, Knoxville"
    },
    {
        "day": 4,
        "people_number": 2,
        "current_city": "Knoxville",
        "transportation": "-",
        "breakfast": "Chaat Corner, Knoxville",
        "attraction": "Ijams Nature Center; Sunsphere, Knoxville",
        "lunch": "Anand Sweets, Knoxville",
        "dinner": "La-Nawaab, Knoxville",
        "accommodation": "Light-filled Room in Renovated Apt, Knoxville"
    },
    {
        "day": 5,
        "people_number": 2,
        "current_city": "from Knoxville to Chattanooga",
        "transportation": "Taxi, from Knoxville to Chattanooga, Departure Time: 09:00, Arrival Time: 10:41, Duration: 1 hour 41 minutes, Cost: $180",
        "breakfast": "Anand Sweets, Knoxville",
        "attraction": "Tennessee Aquarium, Chattanooga",
        "lunch": "Anupam Sweet, Chattanooga",
        "dinner": "Bisque Bakery, Chattanooga",
        "accommodation": "Trendy and Stylish Downtown apartment !!!, Chattanooga"
    },
    {
        "day": 6,
        "people_number": 2,
        "current_city": "Chattanooga",
        "transportation": "-",
        "breakfast": "Anupam Sweets & Restaurant, Chattanooga",
        "attraction": "Rock City Gardens; Ruby Falls, Chattanooga",
        "lunch": "Chaayos, Chattanooga",
        "dinner": "L'amandier, Chattanooga",
        "accommodation": "Trendy and Stylish Downtown apartment !!!, Chattanooga"
    },
    {
        "day": 7,
        "people_number": 2,
        "current_city": "from Chattanooga to Houston",
        "transportation": "Taxi, from Chattanooga to Houston, Departure Time: 08:00, Arrival Time: 19:47, Duration: 11 hours 47 minutes, Cost: $1309",
        "breakfast": "Bisque Bakery, Chattanooga",
        "attraction": "Coolidge Park, Chattanooga",
        "lunch": "Nooba, Chattanooga",
        "dinner": "-",
        "accommodation": "-"
    }
]

By inspecting your plan we find the following issue. Please refine your plan according to the feedback below:
1. The room type should be private room :-> Trendy and Stylish Downtown apartment !!!
2. The restaurant in day 5 breakfast is repeated.
3. The accommodation Trendy and Stylish Downtown apartment !!!, Chattanooga do not obey the minumum nights rule.
4. The lunch in day 1 is invalid or not in the data provided.

Travel Plan (please only output the JSON string without explanatory information):

==============RESPONSE OF o1-preview=================

[
    {
        "day": 1,
        "people_number": 2,
        "current_city": "from Houston to Nashville",
        "transportation": "Flight Number: F3827820, from Houston to Nashville, Departure Time: 12:07, Arrival Time: 14:02",
        "breakfast": "-",
        "attraction": "Country Music Hall of Fame and Museum, Nashville",
        "lunch": "Smoke House Deli, Nashville",
        "dinner": "Les 3 Brasseurs, Nashville",
        "accommodation": "FiDi Cozy room overlooking East River, Nashville"
    },
    {
        "day": 2,
        "people_number": 2,
        "current_city": "Nashville",
        "transportation": "-",
        "breakfast": "Burger Planet, Nashville",
        "attraction": "Johnny Cash Museum; Centennial Park, Nashville",
        "lunch": "Mamagoto, Nashville",
        "dinner": "Oh! Calcutta, Nashville",
        "accommodation": "FiDi Cozy room overlooking East River, Nashville"
    },
    {
        "day": 3,
        "people_number": 2,
        "current_city": "from Nashville to Knoxville",
        "transportation": "Taxi, from Nashville to Knoxville, Departure Time: 09:00, Arrival Time: 11:42, Duration: 2 hours 42 minutes, Cost: $290",
        "breakfast": "Cafe El Chico, Nashville",
        "attraction": "World's Fair Park, Knoxville",
        "lunch": "Ali Baba & 41 Dishes, Knoxville",
        "dinner": "Sky On 57, Knoxville",
        "accommodation": "Light-filled Room in Renovated Apt, Knoxville"
    },
    {
        "day": 4,
        "people_number": 2,
        "current_city": "Knoxville",
        "transportation": "-",
        "breakfast": "Chaat Corner, Knoxville",
        "attraction": "Ijams Nature Center; Sunsphere, Knoxville",
        "lunch": "Anand Sweets, Knoxville",
        "dinner": "La-Nawaab, Knoxville",
        "accommodation": "Light-filled Room in Renovated Apt, Knoxville"
    },
    {
        "day": 5,
        "people_number": 2,
        "current_city": "from Knoxville to Chattanooga",
        "transportation": "Taxi, from Knoxville to Chattanooga, Departure Time: 09:00, Arrival Time: 10:41, Duration: 1 hour 41 minutes, Cost: $180",
        "breakfast": "Burger Planet, Knoxville",
        "attraction": "Tennessee Aquarium, Chattanooga",
        "lunch": "Anupam Sweet, Chattanooga",
        "dinner": "Bisque Bakery, Chattanooga",
        "accommodation": "Affordable Private Spacious Room in Brooklyn, Chattanooga"
    },
    {
        "day": 6,
        "people_number": 2,
        "current_city": "Chattanooga",
        "transportation": "-",
        "breakfast": "Anupam Sweets & Restaurant, Chattanooga",
        "attraction": "Rock City Gardens; Ruby Falls, Chattanooga",
        "lunch": "Chaayos, Chattanooga",
        "dinner": "L'amandier, Chattanooga",
        "accommodation": "Affordable Private Spacious Room in Brooklyn, Chattanooga"
    },
    {
        "day": 7,
        "people_number": 2,
        "current_city": "from Chattanooga to Houston",
        "transportation": "Taxi, from Chattanooga to Houston, Departure Time: 08:00, Arrival Time: 19:47, Duration: 11 hours 47 minutes, Cost: $1309",
        "breakfast": "Bisque Bakery, Chattanooga",
        "attraction": "Coolidge Park, Chattanooga",
        "lunch": "Nooba, Chattanooga",
        "dinner": "-",
        "accommodation": "-"
    }
]
\end{lstlisting}
